Safe Adaptation with Multiplicative Uncertainties Using Robust Safe Set Algorithm

Maintaining safety under adaptation has long been considered to be an important capability for autonomous systems. As these systems estimate and change the ego-model of the system dynamics, questions regarding how to develop safety guarantees for such systems continue to be of interest. We propose a novel robust safe control methodology that uses set-based safety constraints to make a robotic system with dynamical uncertainties safely adapt and operate in its environment. The method consists of designing a scalar energy function (safety index) for an adaptive system with parametric uncertainty and an optimization-based approach for control synthesis. Simulation studies on a two-link manipulator are conducted and the results demonstrate the effectiveness of our proposed method in terms of generating provably safe control for adaptive systems with parametric uncertainty.

==> sections/SEC2/sec2_siTex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.90000,0.60000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.70000,0.40000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.4in,
at={(2.551in,0.502in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Distance from Object (DfO)},
ymin=-2,
ymax=-0,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Safety Index Score},
font = \footnotesize,
axis background/.style={fill=white},
title={Perfect Parameter Knowledge},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-0\\
0.105263157894737	-0.105263157894737\\
0.210526315789474	-0.210526315789474\\
0.315789473684211	-0.315789473684211\\
0.421052631578947	-0.421052631578947\\
0.526315789473684	-0.526315789473684\\
0.631578947368421	-0.631578947368421\\
0.736842105263158	-0.736842105263158\\
0.842105263157895	-0.842105263157895\\
0.947368421052632	-0.947368421052632\\
1.05263157894737	-1.05263157894737\\
1.15789473684211	-1.15789473684211\\
1.26315789473684	-1.26315789473684\\
1.36842105263158	-1.36842105263158\\
1.47368421052632	-1.47368421052632\\
1.57894736842105	-1.57894736842105\\
1.68421052631579	-1.68421052631579\\
1.78947368421053	-1.78947368421053\\
1.89473684210526	-1.89473684210526\\
2	-2\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	-2\\
2	-2\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
2	0\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=1in,
height=1.4in,
at={(4.70in,0.502in)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={DfO},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={DfMP},
zmin=-2,
zmax=-0,
font=\footnotesize,
zlabel style={font=\color{white!15!black}\footnotesize},
zlabel={Safety Index Score},
view={60}{20},
axis background/.style={fill=white},
title={No penalty on Parameter Variation},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[%
surf,
fill=mycolor2, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	-2	-2\\
0	2	-2	-2\\
2	-2	-2	-2\\
2	2	-2	-2\\
};
%\addlegendentry{data3}


\addplot3[%
surf,
fill=black!69!red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	-0	-0\\
0	2	-0	-0\\
2	-2	-2	-2\\
2	2	-2	-2\\
};
%\addlegendentry{data1}


\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
0	0	-0\\
0.105263157894737	0	-0.105263157894737\\
0.210526315789474	0	-0.210526315789474\\
0.315789473684211	0	-0.315789473684211\\
0.421052631578947	0	-0.421052631578947\\
0.526315789473684	0	-0.526315789473684\\
0.631578947368421	0	-0.631578947368421\\
0.736842105263158	0	-0.736842105263158\\
0.842105263157895	0	-0.842105263157895\\
0.947368421052632	0	-0.947368421052632\\
1.05263157894737	0	-1.05263157894737\\
1.15789473684211	0	-1.15789473684211\\
1.26315789473684	0	-1.26315789473684\\
1.36842105263158	0	-1.36842105263158\\
1.47368421052632	0	-1.47368421052632\\
1.57894736842105	0	-1.57894736842105\\
1.68421052631579	0	-1.68421052631579\\
1.78947368421053	0	-1.78947368421053\\
1.89473684210526	0	-1.89473684210526\\
2	0	-2\\
};

\addplot3[%
surf,
fill=mycolor3, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	0	0\\
0	2	0	0\\
2	-2	0	0\\
2	2	0	0\\
};
%\addlegendentry{data2}

%\addlegendentry{data4}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=1.0in,
height=1.4in,
at={(7in,0.502in)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={DfO},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={DfMP},
zmin=-2,
zmax=2,
zlabel style={font=\color{white!15!black}\footnotesize},
zlabel={Safety Index Score},
font = \footnotesize,
view={70}{20},
axis background/.style={fill=white},
title={Quadratic Penalty on Parameter Variation},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
2	-2	-2\\
1.20987654320988	-1.55555555555556	-2\\
0.617283950617284	-1.11111111111111	-2\\
0.222222222222222	-0.666666666666667	-2\\
0.0246913580246914	-0.222222222222222	-2\\
0.0246913580246914	0.222222222222222	-2\\
0.222222222222222	0.666666666666667	-2\\
0.617283950617284	1.11111111111111	-2\\
1.20987654320988	1.55555555555556	-2\\
2	2	-2\\
}--cycle;
%\addlegendentry{data4}

\addplot3[%
surf,
fill=black!69!red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	2	2\\
0	-1.78947368421053	1.601108033241	1.601108033241\\
0	-1.57894736842105	1.24653739612188	1.24653739612188\\
0	-1.36842105263158	0.936288088642659	0.936288088642659\\
0	-1.15789473684211	0.670360110803324	0.670360110803324\\
0	-0.947368421052632	0.448753462603878	0.448753462603878\\
0	-0.736842105263158	0.271468144044321	0.271468144044321\\
0	-0.526315789473684	0.138504155124654	0.138504155124654\\
0	-0.315789473684211	0.0498614958448754	0.0498614958448754\\
0	-0.105263157894737	0.00554016620498616	0.00554016620498616\\
0	0.105263157894737	0.00554016620498614	0.00554016620498614\\
0	0.315789473684211	0.0498614958448754	0.0498614958448754\\
0	0.526315789473684	0.138504155124654	0.138504155124654\\
0	0.736842105263158	0.271468144044321	0.271468144044321\\
0	0.947368421052631	0.448753462603878	0.448753462603878\\
0	1.15789473684211	0.670360110803324	0.670360110803324\\
0	1.36842105263158	0.936288088642659	0.936288088642659\\
0	1.57894736842105	1.24653739612188	1.24653739612188\\
0	1.78947368421053	1.601108033241	1.601108033241\\
0	2	2	2\\
0.105263157894737	-2	1.89473684210526	1.89473684210526\\
0.105263157894737	-1.78947368421053	1.49584487534626	1.49584487534626\\
0.105263157894737	-1.57894736842105	1.14127423822715	1.14127423822715\\
0.105263157894737	-1.36842105263158	0.831024930747922	0.831024930747922\\
0.105263157894737	-1.15789473684211	0.565096952908587	0.565096952908587\\
0.105263157894737	-0.947368421052632	0.343490304709141	0.343490304709141\\
0.105263157894737	-0.736842105263158	0.166204986149585	0.166204986149585\\
0.105263157894737	-0.526315789473684	0.0332409972299169	0.0332409972299169\\
0.105263157894737	-0.315789473684211	-0.0554016620498615	-0.0554016620498615\\
0.105263157894737	-0.105263157894737	-0.0997229916897507	-0.0997229916897507\\
0.105263157894737	0.105263157894737	-0.0997229916897507	-0.0997229916897507\\
0.105263157894737	0.315789473684211	-0.0554016620498615	-0.0554016620498615\\
0.105263157894737	0.526315789473684	0.0332409972299168	0.0332409972299168\\
0.105263157894737	0.736842105263158	0.166204986149585	0.166204986149585\\
0.105263157894737	0.947368421052631	0.343490304709141	0.343490304709141\\
0.105263157894737	1.15789473684211	0.565096952908587	0.565096952908587\\
0.105263157894737	1.36842105263158	0.831024930747922	0.831024930747922\\
0.105263157894737	1.57894736842105	1.14127423822715	1.14127423822715\\
0.105263157894737	1.78947368421053	1.49584487534626	1.49584487534626\\
0.105263157894737	2	1.89473684210526	1.89473684210526\\
0.210526315789474	-2	1.78947368421053	1.78947368421053\\
0.210526315789474	-1.78947368421053	1.39058171745152	1.39058171745152\\
0.210526315789474	-1.57894736842105	1.03601108033241	1.03601108033241\\
0.210526315789474	-1.36842105263158	0.725761772853186	0.725761772853186\\
0.210526315789474	-1.15789473684211	0.45983379501385	0.45983379501385\\
0.210526315789474	-0.947368421052632	0.238227146814404	0.238227146814404\\
0.210526315789474	-0.736842105263158	0.0609418282548477	0.0609418282548477\\
0.210526315789474	-0.526315789473684	-0.0720221606648199	-0.0720221606648199\\
0.210526315789474	-0.315789473684211	-0.160664819944598	-0.160664819944598\\
0.210526315789474	-0.105263157894737	-0.204986149584488	-0.204986149584488\\
0.210526315789474	0.105263157894737	-0.204986149584488	-0.204986149584488\\
0.210526315789474	0.315789473684211	-0.160664819944598	-0.160664819944598\\
0.210526315789474	0.526315789473684	-0.07202216066482	-0.07202216066482\\
0.210526315789474	0.736842105263158	0.0609418282548477	0.0609418282548477\\
0.210526315789474	0.947368421052631	0.238227146814404	0.238227146814404\\
0.210526315789474	1.15789473684211	0.45983379501385	0.45983379501385\\
0.210526315789474	1.36842105263158	0.725761772853185	0.725761772853185\\
0.210526315789474	1.57894736842105	1.03601108033241	1.03601108033241\\
0.210526315789474	1.78947368421053	1.39058171745152	1.39058171745152\\
0.210526315789474	2	1.78947368421053	1.78947368421053\\
0.315789473684211	-2	1.68421052631579	1.68421052631579\\
0.315789473684211	-1.78947368421053	1.28531855955679	1.28531855955679\\
0.315789473684211	-1.57894736842105	0.930747922437673	0.930747922437673\\
0.315789473684211	-1.36842105263158	0.620498614958449	0.620498614958449\\
0.315789473684211	-1.15789473684211	0.354570637119114	0.354570637119114\\
0.315789473684211	-0.947368421052632	0.132963988919668	0.132963988919668\\
0.315789473684211	-0.736842105263158	-0.0443213296398891	-0.0443213296398891\\
0.315789473684211	-0.526315789473684	-0.177285318559557	-0.177285318559557\\
0.315789473684211	-0.315789473684211	-0.265927977839335	-0.265927977839335\\
0.315789473684211	-0.105263157894737	-0.310249307479224	-0.310249307479224\\
0.315789473684211	0.105263157894737	-0.310249307479224	-0.310249307479224\\
0.315789473684211	0.315789473684211	-0.265927977839335	-0.265927977839335\\
0.315789473684211	0.526315789473684	-0.177285318559557	-0.177285318559557\\
0.315789473684211	0.736842105263158	-0.0443213296398891	-0.0443213296398891\\
0.315789473684211	0.947368421052631	0.132963988919667	0.132963988919667\\
0.315789473684211	1.15789473684211	0.354570637119114	0.354570637119114\\
0.315789473684211	1.36842105263158	0.620498614958448	0.620498614958448\\
0.315789473684211	1.57894736842105	0.930747922437673	0.930747922437673\\
0.315789473684211	1.78947368421053	1.28531855955679	1.28531855955679\\
0.315789473684211	2	1.68421052631579	1.68421052631579\\
0.421052631578947	-2	1.57894736842105	1.57894736842105\\
0.421052631578947	-1.78947368421053	1.18005540166205	1.18005540166205\\
0.421052631578947	-1.57894736842105	0.825484764542936	0.825484764542936\\
0.421052631578947	-1.36842105263158	0.515235457063712	0.515235457063712\\
0.421052631578947	-1.15789473684211	0.249307479224377	0.249307479224377\\
0.421052631578947	-0.947368421052632	0.0277008310249308	0.0277008310249308\\
0.421052631578947	-0.736842105263158	-0.149584487534626	-0.149584487534626\\
0.421052631578947	-0.526315789473684	-0.282548476454294	-0.282548476454294\\
0.421052631578947	-0.315789473684211	-0.371191135734072	-0.371191135734072\\
0.421052631578947	-0.105263157894737	-0.415512465373961	-0.415512465373961\\
0.421052631578947	0.105263157894737	-0.415512465373961	-0.415512465373961\\
0.421052631578947	0.315789473684211	-0.371191135734072	-0.371191135734072\\
0.421052631578947	0.526315789473684	-0.282548476454294	-0.282548476454294\\
0.421052631578947	0.736842105263158	-0.149584487534626	-0.149584487534626\\
0.421052631578947	0.947368421052631	0.0277008310249306	0.0277008310249306\\
0.421052631578947	1.15789473684211	0.249307479224377	0.249307479224377\\
0.421052631578947	1.36842105263158	0.515235457063712	0.515235457063712\\
0.421052631578947	1.57894736842105	0.825484764542936	0.825484764542936\\
0.421052631578947	1.78947368421053	1.18005540166205	1.18005540166205\\
0.421052631578947	2	1.57894736842105	1.57894736842105\\
0.526315789473684	-2	1.47368421052632	1.47368421052632\\
0.526315789473684	-1.78947368421053	1.07479224376731	1.07479224376731\\
0.526315789473684	-1.57894736842105	0.7202216066482	0.7202216066482\\
0.526315789473684	-1.36842105263158	0.409972299168975	0.409972299168975\\
0.526315789473684	-1.15789473684211	0.14404432132964	0.14404432132964\\
0.526315789473684	-0.947368421052632	-0.077562326869806	-0.077562326869806\\
0.526315789473684	-0.736842105263158	-0.254847645429363	-0.254847645429363\\
0.526315789473684	-0.526315789473684	-0.38781163434903	-0.38781163434903\\
0.526315789473684	-0.315789473684211	-0.476454293628809	-0.476454293628809\\
0.526315789473684	-0.105263157894737	-0.520775623268698	-0.520775623268698\\
0.526315789473684	0.105263157894737	-0.520775623268698	-0.520775623268698\\
0.526315789473684	0.315789473684211	-0.476454293628809	-0.476454293628809\\
0.526315789473684	0.526315789473684	-0.387811634349031	-0.387811634349031\\
0.526315789473684	0.736842105263158	-0.254847645429363	-0.254847645429363\\
0.526315789473684	0.947368421052631	-0.0775623268698062	-0.0775623268698062\\
0.526315789473684	1.15789473684211	0.14404432132964	0.14404432132964\\
0.526315789473684	1.36842105263158	0.409972299168975	0.409972299168975\\
0.526315789473684	1.57894736842105	0.7202216066482	0.7202216066482\\
0.526315789473684	1.78947368421053	1.07479224376731	1.07479224376731\\
0.526315789473684	2	1.47368421052632	1.47368421052632\\
0.631578947368421	-2	1.36842105263158	1.36842105263158\\
0.631578947368421	-1.78947368421053	0.969529085872576	0.969529085872576\\
0.631578947368421	-1.57894736842105	0.614958448753463	0.614958448753463\\
0.631578947368421	-1.36842105263158	0.304709141274238	0.304709141274238\\
0.631578947368421	-1.15789473684211	0.0387811634349031	0.0387811634349031\\
0.631578947368421	-0.947368421052632	-0.182825484764543	-0.182825484764543\\
0.631578947368421	-0.736842105263158	-0.3601108033241	-0.3601108033241\\
0.631578947368421	-0.526315789473684	-0.493074792243767	-0.493074792243767\\
0.631578947368421	-0.315789473684211	-0.581717451523546	-0.581717451523546\\
0.631578947368421	-0.105263157894737	-0.626038781163435	-0.626038781163435\\
0.631578947368421	0.105263157894737	-0.626038781163435	-0.626038781163435\\
0.631578947368421	0.315789473684211	-0.581717451523546	-0.581717451523546\\
0.631578947368421	0.526315789473684	-0.493074792243767	-0.493074792243767\\
0.631578947368421	0.736842105263158	-0.3601108033241	-0.3601108033241\\
0.631578947368421	0.947368421052631	-0.182825484764543	-0.182825484764543\\
0.631578947368421	1.15789473684211	0.0387811634349031	0.0387811634349031\\
0.631578947368421	1.36842105263158	0.304709141274238	0.304709141274238\\
0.631578947368421	1.57894736842105	0.614958448753463	0.614958448753463\\
0.631578947368421	1.78947368421053	0.969529085872576	0.969529085872576\\
0.631578947368421	2	1.36842105263158	1.36842105263158\\
0.736842105263158	-2	1.26315789473684	1.26315789473684\\
0.736842105263158	-1.78947368421053	0.864265927977839	0.864265927977839\\
0.736842105263158	-1.57894736842105	0.509695290858726	0.509695290858726\\
0.736842105263158	-1.36842105263158	0.199445983379501	0.199445983379501\\
0.736842105263158	-1.15789473684211	-0.0664819944598337	-0.0664819944598337\\
0.736842105263158	-0.947368421052632	-0.28808864265928	-0.28808864265928\\
0.736842105263158	-0.736842105263158	-0.465373961218836	-0.465373961218836\\
0.736842105263158	-0.526315789473684	-0.598337950138504	-0.598337950138504\\
0.736842105263158	-0.315789473684211	-0.686980609418282	-0.686980609418282\\
0.736842105263158	-0.105263157894737	-0.731301939058172	-0.731301939058172\\
0.736842105263158	0.105263157894737	-0.731301939058172	-0.731301939058172\\
0.736842105263158	0.315789473684211	-0.686980609418282	-0.686980609418282\\
0.736842105263158	0.526315789473684	-0.598337950138504	-0.598337950138504\\
0.736842105263158	0.736842105263158	-0.465373961218836	-0.465373961218836\\
0.736842105263158	0.947368421052631	-0.28808864265928	-0.28808864265928\\
0.736842105263158	1.15789473684211	-0.0664819944598337	-0.0664819944598337\\
0.736842105263158	1.36842105263158	0.199445983379501	0.199445983379501\\
0.736842105263158	1.57894736842105	0.509695290858726	0.509695290858726\\
0.736842105263158	1.78947368421053	0.864265927977839	0.864265927977839\\
0.736842105263158	2	1.26315789473684	1.26315789473684\\
0.842105263157895	-2	1.15789473684211	1.15789473684211\\
0.842105263157895	-1.78947368421053	0.759002770083103	0.759002770083103\\
0.842105263157895	-1.57894736842105	0.404432132963989	0.404432132963989\\
0.842105263157895	-1.36842105263158	0.0941828254847646	0.0941828254847646\\
0.842105263157895	-1.15789473684211	-0.171745152354571	-0.171745152354571\\
0.842105263157895	-0.947368421052632	-0.393351800554017	-0.393351800554017\\
0.842105263157895	-0.736842105263158	-0.570637119113573	-0.570637119113573\\
0.842105263157895	-0.526315789473684	-0.703601108033241	-0.703601108033241\\
0.842105263157895	-0.315789473684211	-0.792243767313019	-0.792243767313019\\
0.842105263157895	-0.105263157894737	-0.836565096952908	-0.836565096952908\\
0.842105263157895	0.105263157894737	-0.836565096952909	-0.836565096952909\\
0.842105263157895	0.315789473684211	-0.792243767313019	-0.792243767313019\\
0.842105263157895	0.526315789473684	-0.703601108033241	-0.703601108033241\\
0.842105263157895	0.736842105263158	-0.570637119113573	-0.570637119113573\\
0.842105263157895	0.947368421052631	-0.393351800554017	-0.393351800554017\\
0.842105263157895	1.15789473684211	-0.171745152354571	-0.171745152354571\\
0.842105263157895	1.36842105263158	0.0941828254847643	0.0941828254847643\\
0.842105263157895	1.57894736842105	0.404432132963989	0.404432132963989\\
0.842105263157895	1.78947368421053	0.759002770083102	0.759002770083102\\
0.842105263157895	2	1.15789473684211	1.15789473684211\\
0.947368421052632	-2	1.05263157894737	1.05263157894737\\
0.947368421052632	-1.78947368421053	0.653739612188366	0.653739612188366\\
0.947368421052632	-1.57894736842105	0.299168975069252	0.299168975069252\\
0.947368421052632	-1.36842105263158	-0.0110803324099722	-0.0110803324099722\\
0.947368421052632	-1.15789473684211	-0.277008310249307	-0.277008310249307\\
0.947368421052632	-0.947368421052632	-0.498614958448753	-0.498614958448753\\
0.947368421052632	-0.736842105263158	-0.67590027700831	-0.67590027700831\\
0.947368421052632	-0.526315789473684	-0.808864265927978	-0.808864265927978\\
0.947368421052632	-0.315789473684211	-0.897506925207756	-0.897506925207756\\
0.947368421052632	-0.105263157894737	-0.941828254847645	-0.941828254847645\\
0.947368421052632	0.105263157894737	-0.941828254847645	-0.941828254847645\\
0.947368421052632	0.315789473684211	-0.897506925207756	-0.897506925207756\\
0.947368421052632	0.526315789473684	-0.808864265927978	-0.808864265927978\\
0.947368421052632	0.736842105263158	-0.67590027700831	-0.67590027700831\\
0.947368421052632	0.947368421052631	-0.498614958448754	-0.498614958448754\\
0.947368421052632	1.15789473684211	-0.277008310249307	-0.277008310249307\\
0.947368421052632	1.36842105263158	-0.0110803324099725	-0.0110803324099725\\
0.947368421052632	1.57894736842105	0.299168975069252	0.299168975069252\\
0.947368421052632	1.78947368421053	0.653739612188365	0.653739612188365\\
0.947368421052632	2	1.05263157894737	1.05263157894737\\
1.05263157894737	-2	0.947368421052632	0.947368421052632\\
1.05263157894737	-1.78947368421053	0.548476454293629	0.548476454293629\\
1.05263157894737	-1.57894736842105	0.193905817174515	0.193905817174515\\
1.05263157894737	-1.36842105263158	-0.116343490304709	-0.116343490304709\\
1.05263157894737	-1.15789473684211	-0.382271468144044	-0.382271468144044\\
1.05263157894737	-0.947368421052632	-0.60387811634349	-0.60387811634349\\
1.05263157894737	-0.736842105263158	-0.781163434903047	-0.781163434903047\\
1.05263157894737	-0.526315789473684	-0.914127423822715	-0.914127423822715\\
1.05263157894737	-0.315789473684211	-1.00277008310249	-1.00277008310249\\
1.05263157894737	-0.105263157894737	-1.04709141274238	-1.04709141274238\\
1.05263157894737	0.105263157894737	-1.04709141274238	-1.04709141274238\\
1.05263157894737	0.315789473684211	-1.00277008310249	-1.00277008310249\\
1.05263157894737	0.526315789473684	-0.914127423822715	-0.914127423822715\\
1.05263157894737	0.736842105263158	-0.781163434903047	-0.781163434903047\\
1.05263157894737	0.947368421052631	-0.60387811634349	-0.60387811634349\\
1.05263157894737	1.15789473684211	-0.382271468144044	-0.382271468144044\\
1.05263157894737	1.36842105263158	-0.116343490304709	-0.116343490304709\\
1.05263157894737	1.57894736842105	0.193905817174515	0.193905817174515\\
1.05263157894737	1.78947368421053	0.548476454293628	0.548476454293628\\
1.05263157894737	2	0.947368421052632	0.947368421052632\\
1.15789473684211	-2	0.842105263157895	0.842105263157895\\
1.15789473684211	-1.78947368421053	0.443213296398892	0.443213296398892\\
1.15789473684211	-1.57894736842105	0.0886426592797784	0.0886426592797784\\
1.15789473684211	-1.36842105263158	-0.221606648199446	-0.221606648199446\\
1.15789473684211	-1.15789473684211	-0.487534626038781	-0.487534626038781\\
1.15789473684211	-0.947368421052632	-0.709141274238227	-0.709141274238227\\
1.15789473684211	-0.736842105263158	-0.886426592797784	-0.886426592797784\\
1.15789473684211	-0.526315789473684	-1.01939058171745	-1.01939058171745\\
1.15789473684211	-0.315789473684211	-1.10803324099723	-1.10803324099723\\
1.15789473684211	-0.105263157894737	-1.15235457063712	-1.15235457063712\\
1.15789473684211	0.105263157894737	-1.15235457063712	-1.15235457063712\\
1.15789473684211	0.315789473684211	-1.10803324099723	-1.10803324099723\\
1.15789473684211	0.526315789473684	-1.01939058171745	-1.01939058171745\\
1.15789473684211	0.736842105263158	-0.886426592797784	-0.886426592797784\\
1.15789473684211	0.947368421052631	-0.709141274238227	-0.709141274238227\\
1.15789473684211	1.15789473684211	-0.487534626038781	-0.487534626038781\\
1.15789473684211	1.36842105263158	-0.221606648199446	-0.221606648199446\\
1.15789473684211	1.57894736842105	0.0886426592797784	0.0886426592797784\\
1.15789473684211	1.78947368421053	0.443213296398892	0.443213296398892\\
1.15789473684211	2	0.842105263157895	0.842105263157895\\
1.26315789473684	-2	0.736842105263158	0.736842105263158\\
1.26315789473684	-1.78947368421053	0.337950138504155	0.337950138504155\\
1.26315789473684	-1.57894736842105	-0.0166204986149583	-0.0166204986149583\\
1.26315789473684	-1.36842105263158	-0.326869806094183	-0.326869806094183\\
1.26315789473684	-1.15789473684211	-0.592797783933518	-0.592797783933518\\
1.26315789473684	-0.947368421052632	-0.814404432132964	-0.814404432132964\\
1.26315789473684	-0.736842105263158	-0.991689750692521	-0.991689750692521\\
1.26315789473684	-0.526315789473684	-1.12465373961219	-1.12465373961219\\
1.26315789473684	-0.315789473684211	-1.21329639889197	-1.21329639889197\\
1.26315789473684	-0.105263157894737	-1.25761772853186	-1.25761772853186\\
1.26315789473684	0.105263157894737	-1.25761772853186	-1.25761772853186\\
1.26315789473684	0.315789473684211	-1.21329639889197	-1.21329639889197\\
1.26315789473684	0.526315789473684	-1.12465373961219	-1.12465373961219\\
1.26315789473684	0.736842105263158	-0.991689750692521	-0.991689750692521\\
1.26315789473684	0.947368421052631	-0.814404432132964	-0.814404432132964\\
1.26315789473684	1.15789473684211	-0.592797783933518	-0.592797783933518\\
1.26315789473684	1.36842105263158	-0.326869806094183	-0.326869806094183\\
1.26315789473684	1.57894736842105	-0.0166204986149583	-0.0166204986149583\\
1.26315789473684	1.78947368421053	0.337950138504155	0.337950138504155\\
1.26315789473684	2	0.736842105263158	0.736842105263158\\
1.36842105263158	-2	0.631578947368421	0.631578947368421\\
1.36842105263158	-1.78947368421053	0.232686980609418	0.232686980609418\\
1.36842105263158	-1.57894736842105	-0.121883656509695	-0.121883656509695\\
1.36842105263158	-1.36842105263158	-0.43213296398892	-0.43213296398892\\
1.36842105263158	-1.15789473684211	-0.698060941828255	-0.698060941828255\\
1.36842105263158	-0.947368421052632	-0.919667590027701	-0.919667590027701\\
1.36842105263158	-0.736842105263158	-1.09695290858726	-1.09695290858726\\
1.36842105263158	-0.526315789473684	-1.22991689750693	-1.22991689750693\\
1.36842105263158	-0.315789473684211	-1.3185595567867	-1.3185595567867\\
1.36842105263158	-0.105263157894737	-1.36288088642659	-1.36288088642659\\
1.36842105263158	0.105263157894737	-1.36288088642659	-1.36288088642659\\
1.36842105263158	0.315789473684211	-1.3185595567867	-1.3185595567867\\
1.36842105263158	0.526315789473684	-1.22991689750693	-1.22991689750693\\
1.36842105263158	0.736842105263158	-1.09695290858726	-1.09695290858726\\
1.36842105263158	0.947368421052631	-0.919667590027701	-0.919667590027701\\
1.36842105263158	1.15789473684211	-0.698060941828255	-0.698060941828255\\
1.36842105263158	1.36842105263158	-0.43213296398892	-0.43213296398892\\
1.36842105263158	1.57894736842105	-0.121883656509695	-0.121883656509695\\
1.36842105263158	1.78947368421053	0.232686980609418	0.232686980609418\\
1.36842105263158	2	0.631578947368421	0.631578947368421\\
1.47368421052632	-2	0.526315789473684	0.526315789473684\\
1.47368421052632	-1.78947368421053	0.127423822714682	0.127423822714682\\
1.47368421052632	-1.57894736842105	-0.227146814404432	-0.227146814404432\\
1.47368421052632	-1.36842105263158	-0.537396121883656	-0.537396121883656\\
1.47368421052632	-1.15789473684211	-0.803324099722992	-0.803324099722992\\
1.47368421052632	-0.947368421052632	-1.02493074792244	-1.02493074792244\\
1.47368421052632	-0.736842105263158	-1.20221606648199	-1.20221606648199\\
1.47368421052632	-0.526315789473684	-1.33518005540166	-1.33518005540166\\
1.47368421052632	-0.315789473684211	-1.42382271468144	-1.42382271468144\\
1.47368421052632	-0.105263157894737	-1.46814404432133	-1.46814404432133\\
1.47368421052632	0.105263157894737	-1.46814404432133	-1.46814404432133\\
1.47368421052632	0.315789473684211	-1.42382271468144	-1.42382271468144\\
1.47368421052632	0.526315789473684	-1.33518005540166	-1.33518005540166\\
1.47368421052632	0.736842105263158	-1.20221606648199	-1.20221606648199\\
1.47368421052632	0.947368421052631	-1.02493074792244	-1.02493074792244\\
1.47368421052632	1.15789473684211	-0.803324099722992	-0.803324099722992\\
1.47368421052632	1.36842105263158	-0.537396121883657	-0.537396121883657\\
1.47368421052632	1.57894736842105	-0.227146814404432	-0.227146814404432\\
1.47368421052632	1.78947368421053	0.127423822714681	0.127423822714681\\
1.47368421052632	2	0.526315789473684	0.526315789473684\\
1.57894736842105	-2	0.421052631578947	0.421052631578947\\
1.57894736842105	-1.78947368421053	0.0221606648199446	0.0221606648199446\\
1.57894736842105	-1.57894736842105	-0.332409972299169	-0.332409972299169\\
1.57894736842105	-1.36842105263158	-0.642659279778393	-0.642659279778393\\
1.57894736842105	-1.15789473684211	-0.908587257617729	-0.908587257617729\\
1.57894736842105	-0.947368421052632	-1.13019390581717	-1.13019390581717\\
1.57894736842105	-0.736842105263158	-1.30747922437673	-1.30747922437673\\
1.57894736842105	-0.526315789473684	-1.4404432132964	-1.4404432132964\\
1.57894736842105	-0.315789473684211	-1.52908587257618	-1.52908587257618\\
1.57894736842105	-0.105263157894737	-1.57340720221607	-1.57340720221607\\
1.57894736842105	0.105263157894737	-1.57340720221607	-1.57340720221607\\
1.57894736842105	0.315789473684211	-1.52908587257618	-1.52908587257618\\
1.57894736842105	0.526315789473684	-1.4404432132964	-1.4404432132964\\
1.57894736842105	0.736842105263158	-1.30747922437673	-1.30747922437673\\
1.57894736842105	0.947368421052631	-1.13019390581717	-1.13019390581717\\
1.57894736842105	1.15789473684211	-0.908587257617729	-0.908587257617729\\
1.57894736842105	1.36842105263158	-0.642659279778394	-0.642659279778394\\
1.57894736842105	1.57894736842105	-0.332409972299169	-0.332409972299169\\
1.57894736842105	1.78947368421053	0.0221606648199442	0.0221606648199442\\
1.57894736842105	2	0.421052631578947	0.421052631578947\\
1.68421052631579	-2	0.315789473684211	0.315789473684211\\
1.68421052631579	-1.78947368421053	-0.0831024930747921	-0.0831024930747921\\
1.68421052631579	-1.57894736842105	-0.437673130193906	-0.437673130193906\\
1.68421052631579	-1.36842105263158	-0.74792243767313	-0.74792243767313\\
1.68421052631579	-1.15789473684211	-1.01385041551247	-1.01385041551247\\
1.68421052631579	-0.947368421052632	-1.23545706371191	-1.23545706371191\\
1.68421052631579	-0.736842105263158	-1.41274238227147	-1.41274238227147\\
1.68421052631579	-0.526315789473684	-1.54570637119114	-1.54570637119114\\
1.68421052631579	-0.315789473684211	-1.63434903047091	-1.63434903047091\\
1.68421052631579	-0.105263157894737	-1.6786703601108	-1.6786703601108\\
1.68421052631579	0.105263157894737	-1.6786703601108	-1.6786703601108\\
1.68421052631579	0.315789473684211	-1.63434903047091	-1.63434903047091\\
1.68421052631579	0.526315789473684	-1.54570637119114	-1.54570637119114\\
1.68421052631579	0.736842105263158	-1.41274238227147	-1.41274238227147\\
1.68421052631579	0.947368421052631	-1.23545706371191	-1.23545706371191\\
1.68421052631579	1.15789473684211	-1.01385041551247	-1.01385041551247\\
1.68421052631579	1.36842105263158	-0.74792243767313	-0.74792243767313\\
1.68421052631579	1.57894736842105	-0.437673130193906	-0.437673130193906\\
1.68421052631579	1.78947368421053	-0.0831024930747926	-0.0831024930747926\\
1.68421052631579	2	0.315789473684211	0.315789473684211\\
1.78947368421053	-2	0.210526315789474	0.210526315789474\\
1.78947368421053	-1.78947368421053	-0.188365650969529	-0.188365650969529\\
1.78947368421053	-1.57894736842105	-0.542936288088643	-0.542936288088643\\
1.78947368421053	-1.36842105263158	-0.853185595567867	-0.853185595567867\\
1.78947368421053	-1.15789473684211	-1.1191135734072	-1.1191135734072\\
1.78947368421053	-0.947368421052632	-1.34072022160665	-1.34072022160665\\
1.78947368421053	-0.736842105263158	-1.5180055401662	-1.5180055401662\\
1.78947368421053	-0.526315789473684	-1.65096952908587	-1.65096952908587\\
1.78947368421053	-0.315789473684211	-1.73961218836565	-1.73961218836565\\
1.78947368421053	-0.105263157894737	-1.78393351800554	-1.78393351800554\\
1.78947368421053	0.105263157894737	-1.78393351800554	-1.78393351800554\\
1.78947368421053	0.315789473684211	-1.73961218836565	-1.73961218836565\\
1.78947368421053	0.526315789473684	-1.65096952908587	-1.65096952908587\\
1.78947368421053	0.736842105263158	-1.5180055401662	-1.5180055401662\\
1.78947368421053	0.947368421052631	-1.34072022160665	-1.34072022160665\\
1.78947368421053	1.15789473684211	-1.1191135734072	-1.1191135734072\\
1.78947368421053	1.36842105263158	-0.853185595567867	-0.853185595567867\\
1.78947368421053	1.57894736842105	-0.542936288088643	-0.542936288088643\\
1.78947368421053	1.78947368421053	-0.18836565096953	-0.18836565096953\\
1.78947368421053	2	0.210526315789474	0.210526315789474\\
1.89473684210526	-2	0.105263157894737	0.105263157894737\\
1.89473684210526	-1.78947368421053	-0.293628808864266	-0.293628808864266\\
1.89473684210526	-1.57894736842105	-0.648199445983379	-0.648199445983379\\
1.89473684210526	-1.36842105263158	-0.958448753462604	-0.958448753462604\\
1.89473684210526	-1.15789473684211	-1.22437673130194	-1.22437673130194\\
1.89473684210526	-0.947368421052632	-1.44598337950139	-1.44598337950139\\
1.89473684210526	-0.736842105263158	-1.62326869806094	-1.62326869806094\\
1.89473684210526	-0.526315789473684	-1.75623268698061	-1.75623268698061\\
1.89473684210526	-0.315789473684211	-1.84487534626039	-1.84487534626039\\
1.89473684210526	-0.105263157894737	-1.88919667590028	-1.88919667590028\\
1.89473684210526	0.105263157894737	-1.88919667590028	-1.88919667590028\\
1.89473684210526	0.315789473684211	-1.84487534626039	-1.84487534626039\\
1.89473684210526	0.526315789473684	-1.75623268698061	-1.75623268698061\\
1.89473684210526	0.736842105263158	-1.62326869806094	-1.62326869806094\\
1.89473684210526	0.947368421052631	-1.44598337950139	-1.44598337950139\\
1.89473684210526	1.15789473684211	-1.22437673130194	-1.22437673130194\\
1.89473684210526	1.36842105263158	-0.958448753462604	-0.958448753462604\\
1.89473684210526	1.57894736842105	-0.648199445983379	-0.648199445983379\\
1.89473684210526	1.78947368421053	-0.293628808864266	-0.293628808864266\\
1.89473684210526	2	0.105263157894737	0.105263157894737\\
2	-2	0	0\\
2	-1.78947368421053	-0.398891966759003	-0.398891966759003\\
2	-1.57894736842105	-0.753462603878116	-0.753462603878116\\
2	-1.36842105263158	-1.06371191135734	-1.06371191135734\\
2	-1.15789473684211	-1.32963988919668	-1.32963988919668\\
2	-0.947368421052632	-1.55124653739612	-1.55124653739612\\
2	-0.736842105263158	-1.72853185595568	-1.72853185595568\\
2	-0.526315789473684	-1.86149584487535	-1.86149584487535\\
2	-0.315789473684211	-1.95013850415512	-1.95013850415512\\
2	-0.105263157894737	-1.99445983379501	-1.99445983379501\\
2	0.105263157894737	-1.99445983379501	-1.99445983379501\\
2	0.315789473684211	-1.95013850415512	-1.95013850415512\\
2	0.526315789473684	-1.86149584487535	-1.86149584487535\\
2	0.736842105263158	-1.72853185595568	-1.72853185595568\\
2	0.947368421052631	-1.55124653739612	-1.55124653739612\\
2	1.15789473684211	-1.32963988919668	-1.32963988919668\\
2	1.36842105263158	-1.06371191135734	-1.06371191135734\\
2	1.57894736842105	-0.753462603878116	-0.753462603878116\\
2	1.78947368421053	-0.398891966759003	-0.398891966759003\\
2	2	0	0\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
0	0	-0\\
0.105263157894737	0	-0.105263157894737\\
0.210526315789474	0	-0.210526315789474\\
0.315789473684211	0	-0.315789473684211\\
0.421052631578947	0	-0.421052631578947\\
0.526315789473684	0	-0.526315789473684\\
0.631578947368421	0	-0.631578947368421\\
0.736842105263158	0	-0.736842105263158\\
0.842105263157895	0	-0.842105263157895\\
0.947368421052632	0	-0.947368421052632\\
1.05263157894737	0	-1.05263157894737\\
1.15789473684211	0	-1.15789473684211\\
1.26315789473684	0	-1.26315789473684\\
1.36842105263158	0	-1.36842105263158\\
1.47368421052632	0	-1.47368421052632\\
1.57894736842105	0	-1.57894736842105\\
1.68421052631579	0	-1.68421052631579\\
1.78947368421053	0	-1.78947368421053\\
1.89473684210526	0	-1.89473684210526\\
2	0	-2\\
};
%\addlegendentry{data3}



\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
2	-2	-0\\
1.20987654320988	-1.55555555555556	-0\\
0.617283950617284	-1.11111111111111	-0\\
0.222222222222222	-0.666666666666667	-0\\
0.0246913580246914	-0.222222222222222	-0\\
0.0246913580246914	0.222222222222222	-0\\
0.222222222222222	0.666666666666667	-0\\
0.617283950617284	1.11111111111111	-0\\
1.20987654320988	1.55555555555556	-0\\
2	2	-0\\
}--cycle;
%\addlegendentry{data5}



\end{axis}
\end{tikzpicture}%

==> sections/SEC4/sec4_siTex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.90000,0.60000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.70000,0.40000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.4in,
at={(2.551in,0.502in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Distance from Object (DfO)},
ymin=-2,
ymax=-0,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Safety Index Score},
font = \footnotesize,
axis background/.style={fill=white},
title={Perfect Parameter Knowledge},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-0\\
0.105263157894737	-0.105263157894737\\
0.210526315789474	-0.210526315789474\\
0.315789473684211	-0.315789473684211\\
0.421052631578947	-0.421052631578947\\
0.526315789473684	-0.526315789473684\\
0.631578947368421	-0.631578947368421\\
0.736842105263158	-0.736842105263158\\
0.842105263157895	-0.842105263157895\\
0.947368421052632	-0.947368421052632\\
1.05263157894737	-1.05263157894737\\
1.15789473684211	-1.15789473684211\\
1.26315789473684	-1.26315789473684\\
1.36842105263158	-1.36842105263158\\
1.47368421052632	-1.47368421052632\\
1.57894736842105	-1.57894736842105\\
1.68421052631579	-1.68421052631579\\
1.78947368421053	-1.78947368421053\\
1.89473684210526	-1.89473684210526\\
2	-2\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	-2\\
2	-2\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
2	0\\
};
%\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=1in,
height=1.4in,
at={(4.70in,0.502in)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={DfO},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={DfMP},
zmin=-2,
zmax=-0,
font=\footnotesize,
zlabel style={font=\color{white!15!black}\footnotesize},
zlabel={Safety Index Score},
view={60}{20},
axis background/.style={fill=white},
title={No penalty on Parameter Variation},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[%
surf,
fill=mycolor2, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	-2	-2\\
0	2	-2	-2\\
2	-2	-2	-2\\
2	2	-2	-2\\
};
%\addlegendentry{data3}


\addplot3[%
surf,
fill=black!69!red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	-0	-0\\
0	2	-0	-0\\
2	-2	-2	-2\\
2	2	-2	-2\\
};
%\addlegendentry{data1}


\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
0	0	-0\\
0.105263157894737	0	-0.105263157894737\\
0.210526315789474	0	-0.210526315789474\\
0.315789473684211	0	-0.315789473684211\\
0.421052631578947	0	-0.421052631578947\\
0.526315789473684	0	-0.526315789473684\\
0.631578947368421	0	-0.631578947368421\\
0.736842105263158	0	-0.736842105263158\\
0.842105263157895	0	-0.842105263157895\\
0.947368421052632	0	-0.947368421052632\\
1.05263157894737	0	-1.05263157894737\\
1.15789473684211	0	-1.15789473684211\\
1.26315789473684	0	-1.26315789473684\\
1.36842105263158	0	-1.36842105263158\\
1.47368421052632	0	-1.47368421052632\\
1.57894736842105	0	-1.57894736842105\\
1.68421052631579	0	-1.68421052631579\\
1.78947368421053	0	-1.78947368421053\\
1.89473684210526	0	-1.89473684210526\\
2	0	-2\\
};

\addplot3[%
surf,
fill=mycolor3, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	0	0\\
0	2	0	0\\
2	-2	0	0\\
2	2	0	0\\
};
%\addlegendentry{data2}

%\addlegendentry{data4}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=1.0in,
height=1.4in,
at={(7in,0.502in)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={DfO},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={DfMP},
zmin=-2,
zmax=2,
zlabel style={font=\color{white!15!black}\footnotesize},
zlabel={Safety Index Score},
font = \footnotesize,
view={70}{20},
axis background/.style={fill=white},
title={Quadratic Penalty on Parameter Variation},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y	z\\
2	-2	-2\\
1.20987654320988	-1.55555555555556	-2\\
0.617283950617284	-1.11111111111111	-2\\
0.222222222222222	-0.666666666666667	-2\\
0.0246913580246914	-0.222222222222222	-2\\
0.0246913580246914	0.222222222222222	-2\\
0.222222222222222	0.666666666666667	-2\\
0.617283950617284	1.11111111111111	-2\\
1.20987654320988	1.55555555555556	-2\\
2	2	-2\\
}--cycle;
%\addlegendentry{data4}

\addplot3[%
surf,
fill=black!69!red, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(63pt)=(0,1,0.5)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	-2	2	2\\
0	-1.78947368421053	1.601108033241	1.601108033241\\
0	-1.57894736842105	1.24653739612188	1.24653739612188\\
0	-1.36842105263158	0.936288088642659	0.936288088642659\\
0	-1.15789473684211	0.670360110803324	0.670360110803324\\
0	-0.947368421052632	0.448753462603878	0.448753462603878\\
0	-0.736842105263158	0.271468144044321	0.271468144044321\\
0	-0.526315789473684	0.138504155124654	0.138504155124654\\
0	-0.315789473684211	0.0498614958448754	0.0498614958448754\\
0	-0.105263157894737	0.00554016620498616	0.00554016620498616\\
0	0.105263157894737	0.00554016620498614	0.00554016620498614\\
0	0.315789473684211	0.0498614958448754	0.0498614958448754\\
0	0.526315789473684	0.138504155124654	0.138504155124654\\
0	0.736842105263158	0.271468144044321	0.271468144044321\\
0	0.947368421052631	0.448753462603878	0.448753462603878\\
0	1.15789473684211	0.670360110803324	0.670360110803324\\
0	1.36842105263158	0.936288088642659	0.936288088642659\\
0	1.57894736842105	1.24653739612188	1.24653739612188\\
0	1.78947368421053	1.601108033241	1.601108033241\\
0	2	2	2\\
0.105263157894737	-2	1.89473684210526	1.89473684210526\\
0.105263157894737	-1.78947368421053	1.49584487534626	1.49584487534626\\
0.105263157894737	-1.57894736842105	1.14127423822715	1.14127423822715\\
0.105263157894737	-1.36842105263158	0.831024930747922	0.831024930747922\\
0.105263157894737	-1.15789473684211	0.565096952908587	0.565096952908587\\
0.105263157894737	-0.947368421052632	0.343490304709141	0.343490304709141\\
0.105263157894737	-0.736842105263158	0.166204986149585	0.166204986149585\\
0.105263157894737	-0.526315789473684	0.0332409972299169	0.0332409972299169\\
0.105263157894737	-0.315789473684211	-0.0554016620498615	-0.0554016620498615\\
0.105263157894737	-0.105263157894737	-0.0997229916897507	-0.0997229916897507\\
0.105263157894737	0.105263157894737	-0.0997229916897507	-0.0997229916897507\\
0.105263157894737	0.315789473684211	-0.0554016620498615	-0.0554016620498615\\
0.105263157894737	0.526315789473684	0.0332409972299168	0.0332409972299168\\
0.105263157894737	0.736842105263158	0.166204986149585	0.166204986149585\\
0.105263157894737	0.947368421052631	0.343490304709141	0.343490304709141\\
0.105263157894737	1.15789473684211	0.565096952908587	0.565096952908587\\
0.105263157894737	1.36842105263158	0.831024930747922	0.831024930747922\\
0.105263157894737	1.57894736842105	1.14127423822715	1.14127423822715\\
0.105263157894737	1.78947368421053	1.49584487534626	1.49584487534626\\
0.105263157894737	2	1.89473684210526	1.89473684210526\\
0.210526315789474	-2	1.78947368421053	1.78947368421053\\
0.210526315789474	-1.78947368421053	1.39058171745152	1.39058171745152\\
0.210526315789474	-1.57894736842105	1.03601108033241	1.03601108033241\\
0.210526315789474	-1.36842105263158	0.725761772853186	0.725761772853186\\
0.210526315789474	-1.15789473684211	0.45983379501385	0.45983379501385\\
0.210526315789474	-0.947368421052632	0.238227146814404	0.238227146814404\\
0.210526315789474	-0.736842105263158	0.0609418282548477	0.0609418282548477\\
0.210526315789474	-0.526315789473684	-0.0720221606648199	-0.0720221606648199\\
0.210526315789474	-0.315789473684211	-0.160664819944598	-0.160664819944598\\
0.210526315789474	-0.105263157894737	-0.204986149584488	-0.204986149584488\\
0.210526315789474	0.105263157894737	-0.204986149584488	-0.204986149584488\\
0.210526315789474	0.315789473684211	-0.160664819944598	-0.160664819944598\\
0.210526315789474	0.526315789473684	-0.07202216066482	-0.07202216066482\\
0.210526315789474	0.736842105263158	0.0609418282548477	0.0609418282548477\\
0.210526315789474	0.947368421052631	0.238227146814404	0.238227146814404\\
0.210526315789474	1.15789473684211	0.45983379501385	0.45983379501385\\
0.210526315789474	1.36842105263158	0.725761772853185	0.725761772853185\\
0.210526315789474	1.57894736842105	1.03601108033241	1.03601108033241\\
0.210526315789474	1.78947368421053	1.39058171745152	1.39058171745152\\
0.210526315789474	2	1.78947368421053	1.78947368421053\\
0.315789473684211	-2	1.68421052631579	1.68421052631579\\
0.315789473684211	-1.78947368421053	1.28531855955679	1.28531855955679\\
0.315789473684211	-1.57894736842105	0.930747922437673	0.930747922437673\\
0.315789473684211	-1.36842105263158	0.620498614958449	0.620498614958449\\
0.315789473684211	-1.15789473684211	0.354570637119114	0.354570637119114\\
0.315789473684211	-0.947368421052632	0.132963988919668	0.132963988919668\\
0.315789473684211	-0.736842105263158	-0.0443213296398891	-0.0443213296398891\\
0.315789473684211	-0.526315789473684	-0.177285318559557	-0.177285318559557\\
0.315789473684211	-0.315789473684211	-0.265927977839335	-0.265927977839335\\
0.315789473684211	-0.105263157894737	-0.310249307479224	-0.310249307479224\\
0.315789473684211	0.105263157894737	-0.310249307479224	-0.310249307479224\\
0.315789473684211	0.315789473684211	-0.265927977839335	-0.265927977839335\\
0.315789473684211	0.526315789473684	-0.177285318559557	-0.177285318559557\\
0.315789473684211	0.736842105263158	-0.0443213296398891	-0.0443213296398891\\
0.315789473684211	0.947368421052631	0.132963988919667	0.132963988919667\\
0.315789473684211	1.15789473684211	0.354570637119114	0.354570637119114\\
0.315789473684211	1.36842105263158	0.620498614958448	0.620498614958448\\
0.315789473684211	1.57894736842105	0.930747922437673	0.930747922437673\\
0.315789473684211	1.78947368421053	1.28531855955679	1.28531855955679\\
0.315789473684211	2	1.68421052631579	1.68421052631579\\
0.421052631578947	-2	1.57894736842105	1.57894736842105\\
0.421052631578947	-1.78947368421053	1.18005540166205	1.18005540166205\\
0.421052631578947	-1.57894736842105	0.825484764542936	0.825484764542936\\
0.421052631578947	-1.36842105263158	0.515235457063712	0.515235457063712\\
0.421052631578947	-1.15789473684211	0.249307479224377	0.249307479224377\\
0.421052631578947	-0.947368421052632	0.0277008310249308	0.0277008310249308\\
0.421052631578947	-0.736842105263158	-0.149584487534626	-0.149584487534626\\
0.421052631578947	-0.526315789473684	-0.282548476454294	-0.282548476454294\\
0.421052631578947	-0.315789473684211	-0.371191135734072	-0.371191135734072\\
0.421052631578947	-0.105263157894737	-0.415512465373961	-0.415512465373961\\
0.421052631578947	0.105263157894737	-0.415512465373961	-0.415512465373961\\
0.421052631578947	0.315789473684211	-0.371191135734072	-0.371191135734072\\
0.421052631578947	0.526315789473684	-0.282548476454294	-0.282548476454294\\
0.421052631578947	0.736842105263158	-0.149584487534626	-0.149584487534626\\
0.421052631578947	0.947368421052631	0.0277008310249306	0.0277008310249306\\
0.421052631578947	1.15789473684211	0.249307479224377	0.249307479224377\\
0.421052631578947	1.36842105263158	0.515235457063712	0.515235457063712\\
0.421052631578947	1.57894736842105	0.825484764542936	0.825484764542936\\
0.421052631578947	1.78947368421053	1.18005540166205	1.18005540166205\\
0.421052631578947	2	1.57894736842105	1.57894736842105\\
0.526315789473684	-2	1.47368421052632	1.47368421052632\\
0.526315789473684	-1.78947368421053	1.07479224376731	1.07479224376731\\
0.526315789473684	-1.57894736842105	0.7202216066482	0.7202216066482\\
0.526315789473684	-1.36842105263158	0.409972299168975	0.409972299168975\\
0.526315789473684	-1.15789473684211	0.14404432132964	0.14404432132964\\
0.526315789473684	-0.947368421052632	-0.077562326869806	-0.077562326869806\\
0.526315789473684	-0.736842105263158	-0.254847645429363	-0.254847645429363\\
0.526315789473684	-0.526315789473684	-0.38781163434903	-0.38781163434903\\
0.526315789473684	-0.315789473684211	-0.476454293628809	-0.476454293628809\\
0.526315789473684	-0.105263157894737	-0.520775623268698	-0.520775623268698\\
0.526315789473684	0.105263157894737	-0.520775623268698	-0.520775623268698\\
0.526315789473684	0.315789473684211	-0.476454293628809	-0.476454293628809\\
0.526315789473684	0.526315789473684	-0.387811634349031	-0.387811634349031\\
0.526315789473684	0.736842105263158	-0.254847645429363	-0.254847645429363\\
0.526315789473684	0.947368421052631	-0.0775623268698062	-0.0775623268698062\\
0.526315789473684	1.15789473684211	0.14404432132964	0.14404432132964\\
0.526315789473684	1.36842105263158	0.409972299168975	0.409972299168975\\
0.526315789473684	1.57894736842105	0.7202216066482	0.7202216066482\\
0.526315789473684	1.78947368421053	1.07479224376731	1.07479224376731\\
0.526315789473684	2	1.47368421052632	1.47368421052632\\
0.631578947368421	-2	1.36842105263158	1.36842105263158\\
0.631578947368421	-1.78947368421053	0.969529085872576	0.969529085872576\\
0.631578947368421	-1.57894736842105	0.614958448753463	0.614958448753463\\
0.631578947368421	-1.36842105263158	0.304709141274238	0.304709141274238\\
0.631578947368421	-1.15789473684211	0.0387811634349031	0.0387811634349031\\
0.631578947368421	-0.947368421052632	-0.182825484764543	-0.182825484764543\\
0.631578947368421	-0.736842105263158	-0.3601108033241	-0.3601108033241\\
0.631578947368421	-0.526315789473684	-0.493074792243767	-0.493074792243767\\
0.631578947368421	-0.315789473684211	-0.581717451523546	-0.581717451523546\\
0.631578947368421	-0.105263157894737	-0.626038781163435	-0.626038781163435\\
0.631578947368421	0.105263157894737	-0.626038781163435	-0.626038781163435\\
0.631578947368421	0.315789473684211	-0.581717451523546	-0.581717451523546\\
0.631578947368421	0.526315789473684	-0.493074792243767	-0.493074792243767\\
0.631578947368421	0.736842105263158	-0.3601108033241	-0.3601108033241\\
0.631578947368421	0.947368421052631	-0.182825484764543	-0.182825484764543\\
0.631578947368421	1.15789473684211	0.0387811634349031	0.0387811634349031\\
0.631578947368421	1.36842105263158	0.304709141274238	0.304709141274238\\
0.631578947368421	1.57894736842105	0.614958448753463	0.614958448753463\\
0.631578947368421	1.78947368421053	0.969529085872576	0.969529085872576\\
0.631578947368421	2	1.36842105263158	1.36842105263158\\
0.736842105263158	-2	1.26315789473684	1.26315789473684\\
0.736842105263158	-1.78947368421053	0.864265927977839	0.864265927977839\\
0.736842105263158	-1.57894736842105	0.509695290858726	0.509695290858726\\
0.736842105263158	-1.36842105263158	0.199445983379501	0.199445983379501\\
0.736842105263158	-1.15789473684211	-0.0664819944598337	-0.0664819944598337\\
0.736842105263158	-0.947368421052632	-0.28808864265928	-0.28808864265928\\
0.736842105263158	-0.736842105263158	-0.465373961218836	-0.465373961218836\\
0.736842105263158	-0.526315789473684	-0.598337950138504	-0.598337950138504\\
0.736842105263158	-0.315789473684211	-0.686980609418282	-0.686980609418282\\
0.736842105263158	-0.105263157894737	-0.731301939058172	-0.731301939058172\\
0.736842105263158	0.105263157894737	-0.731301939058172	-0.731301939058172\\
0.736842105263158	0.315789473684211	-0.686980609418282	-0.686980609418282\\
0.736842105263158	0.526315789473684	-0.598337950138504	-0.598337950138504\\
0.736842105263158	0.736842105263158	-0.465373961218836	-0.465373961218836\\
0.736842105263158	0.947368421052631	-0.28808864265928	-0.28808864265928\\
0.736842105263158	1.15789473684211	-0.0664819944598337	-0.0664819944598337\\
0.736842105263158	1.36842105263158	0.199445983379501	0.199445983379501\\
0.736842105263158	1.57894736842105	0.509695290858726	0.509695290858726\\
0.736842105263158	1.78947368421053	0.864265927977839	0.864265927977839\\
0.736842105263158	2	1.26315789473684	1.26315789473684\\
0.842105263157895	-2	1.15789473684211	1.15789473684211\\
0.842105263157895	-1.78947368421053	0.759002770083103	0.759002770083103\\
0.842105263157895	-1.57894736842105	0.404432132963989	0.404432132963989\\
0.842105263157895	-1.36842105263158	0.0941828254847646	0.0941828254847646\\
0.842105263157895	-1.15789473684211	-0.171745152354571	-0.171745152354571\\
0.842105263157895	-0.947368421052632	-0.393351800554017	-0.393351800554017\\
0.842105263157895	-0.736842105263158	-0.570637119113573	-0.570637119113573\\
0.842105263157895	-0.526315789473684	-0.703601108033241	-0.703601108033241\\
0.842105263157895	-0.315789473684211	-0.792243767313019	-0.792243767313019\\
0.842105263157895	-0.105263157894737	-0.836565096952908	-0.836565096952908\\
0.842105263157895	0.105263157894737	-0.836565096952909	-0.836565096952909\\
0.842105263157895	0.315789473684211	-0.792243767313019	-0.792243767313019\\
0.842105263157895	0.526315789473684	-0.703601108033241	-0.703601108033241\\
0.842105263157895	0.736842105263158	-0.570637119113573	-0.570637119113573\\
0.842105263157895	0.947368421052631	-0.393351800554017	-0.393351800554017\\
0.842105263157895	1.15789473684211	-0.171745152354571	-0.171745152354571\\
0.842105263157895	1.36842105263158	0.0941828254847643	0.0941828254847643\\
0.842105263157895	1.57894736842105	0.404432132963989	0.404432132963989\\
0.842105263157895	1.78947368421053	0.759002770083102	0.759002770083102\\
0.842105263157895	2	1.15789473684211	1.15789473684211\\
0.947368421052632	-2	1.05263157894737	1.05263157894737\\
0.947368421052632	-1.78947368421053	0.653739612188366	0.653739612188366\\
0.947368421052632	-1.57894736842105	0.299168975069252	0.299168975069252\\
0.947368421052632	-1.36842105263158	-0.0110803324099722	-0.0110803324099722\\
0.947368421052632	-1.15789473684211	-0.277008310249307	-0.277008310249307\\
0.947368421052632	-0.947368421052632	-0.498614958448753	-0.498614958448753\\
0.947368421052632	-0.736842105263158	-0.67590027700831	-0.67590027700831\\
0.947368421052632	-0.526315789473684	-0.808864265927978	-0.808864265927978\\
0.947368421052632	-0.315789473684211	-0.897506925207756	-0.897506925207756\\
0.947368421052632	-0.105263157894737	-0.941828254847645	-0.941828254847645\\
0.947368421052632	0.105263157894737	-0.941828254847645	-0.941828254847645\\
0.947368421052632	0.315789473684211	-0.897506925207756	-0.897506925207756\\
0.947368421052632	0.526315789473684	-0.808864265927978	-0.808864265927978\\
0.947368421052632	0.736842105263158	-0.67590027700831	-0.67590027700831\\
0.947368421052632	0.947368421052631	-0.498614958448754	-0.498614958448754\\
0.947368421052632	1.15789473684211	-0.277008310249307	-0.277008310249307\\
0.947368421052632	1.36842105263158	-0.0110803324099725	-0.0110803324099725\\
0.947368421052632	1.57894736842105	0.299168975069252	0.299168975069252\\
0.947368421052632	1.78947368421053	0.653739612188365	0.653739612188365\\
0.947368421052632	2	1.05263157894737	1.05263157894737\\
1.05263157894737	-2	0.947368421052632	0.947368421052632\\
1.05263157894737	-1.78947368421053	0.548476454293629	0.548476454293629\\
1.05263157894737	-1.57894736842105	0.193905817174515	0.193905817174515\\
1.05263157894737	-1.36842105263158	-0.116343490304709	-0.116343490304709\\
1.05263157894737	-1.15789473684211	-0.382271468144044	-0.382271468144044\\
1.05263157894737	-0.947368421052632	-0.60387811634349	-0.60387811634349\\
1.05263157894737	-0.736842105263158	-0.781163434903047	-0.781163434903047\\
1.05263157894737	-0.526315789473684	-0.914127423822715	-0.914127423822715\\
1.05263157894737	-0.315789473684211	-1.00277008310249	-1.00277008310249\\
1.05263157894737	-0.105263157894737	-1.04709141274238	-1.04709141274238\\
1.05263157894737	0.105263157894737	-1.04709141274238	-1.04709141274238\\
1.05263157894737	0.315789473684211	-1.00277008310249	-1.00277008310249\\
1.05263157894737	0.526315789473684	-0.914127423822715	-0.914127423822715\\
1.05263157894737	0.736842105263158	-0.781163434903047	-0.781163434903047\\
1.05263157894737	0.947368421052631	-0.60387811634349	-0.60387811634349\\
1.05263157894737	1.15789473684211	-0.382271468144044	-0.382271468144044\\
1.05263157894737	1.36842105263158	-0.116343490304709	-0.116343490304709\\
1.05263157894737	1.57894736842105	0.193905817174515	0.193905817174515\\
1.05263157894737	1.78947368421053	0.548476454293628	0.548476454293628\\
1.05263157894737	2	0.947368421052632	0.947368421052632\\
1.15789473684211	-2	0.842105263157895	0.842105263157895\\
1.15789473684211	-1.78947368421053	0.443213296398892	0.443213296398892\\
1.15789473684211	-1.57894736842105	0.0886426592797784	0.0886426592797784\\
1.15789473684211	-1.36842105263158	-0.221606648199446	-0.221606648199446\\
1.15789473684211	-1.15789473684211	-0.487534626038781	-0.487534626038781\\
1.15789473684211	-0.947368421052632	-0.709141274238227	-0.709141274238227\\
1.15789473684211	-0.736842105263158	-0.886426592797784	-0.886426592797784\\
1.15789473684211	-0.526315789473684	-1.01939058171745	-1.01939058171745\\
1.15789473684211	-0.315789473684211	-1.10803324099723	-1.10803324099723\\
1.15789473684211	-0.105263157894737	-1.15235457063712	-1.15235457063712\\
1.15789473684211	0.105263157894737	-1.15235457063712	-1.15235457063712\\
1.15789473684211	0.315789473684211	-1.10803324099723	-1.10803324099723\\
1.15789473684211	0.526315789473684	-1.01939058171745	-1.01939058171745\\
1.15789473684211	0.736842105263158	-0.886426592797784	-0.886426592797784\\
1.15789473684211	0.947368421052631	-0.709141274238227	-0.709141274238227\\
1.15789473684211	1.15789473684211	-0.487534626038781	-0.487534626038781\\
1.15789473684211	1.36842105263158	-0.221606648199446	-0.221606648199446\\
1.15789473684211	1.57894736842105	0.0886426592797784	0.0886426592797784\\
1.15789473684211	1.78947368421053	0.443213296398892	0.443213296398892\\
1.15789473684211	2	0.842105263157895	0.842105263157895\\
1.26315789473684	-2	0.736842105263158	0.736842105263158\\
1.26315789473684	-1.78947368421053	0.337950138504155	0.337950138504155\\
1.26315789473684	-1.57894736842105	-0.0166204986149583	-0.0166204986149583\\
1.26315789473684	-1.36842105263158	-0.326869806094183	-0.326869806094183\\
1.26315789473684	-1.15789473684211	-0.592797783933518	-0.592797783933518\\
1.26315789473684	-0.947368421052632	-0.814404432132964	-0.814404432132964\\
1.26315789473684	-0.736842105263158	-0.991689750692521	-0.991689750692521\\
1.26315789473684	-0.526315789473684	-1.12465373961219	-1.12465373961219\\
1.26315789473684	-0.315789473684211	-1.21329639889197	-1.21329639889197\\
1.26315789473684	-0.105263157894737	-1.25761772853186	-1.25761772853186\\
1.26315789473684	0.105263157894737	-1.25761772853186	-1.25761772853186\\
1.26315789473684	0.315789473684211	-1.21329639889197	-1.21329639889197\\
1.26315789473684	0.526315789473684	-1.12465373961219	-1.12465373961219\\
1.26315789473684	0.736842105263158	-0.991689750692521	-0.991689750692521\\
1.26315789473684	0.947368421052631	-0.814404432132964	-0.814404432132964\\
1.26315789473684	1.15789473684211	-0.592797783933518	-0.592797783933518\\
1.26315789473684	1.36842105263158	-0.326869806094183	-0.326869806094183\\
1.26315789473684	1.57894736842105	-0.0166204986149583	-0.0166204986149583\\
1.26315789473684	1.78947368421053	0.337950138504155	0.337950138504155\\
1.26315789473684	2	0.736842105263158	0.736842105263158\\
1.36842105263158	-2	0.631578947368421	0.631578947368421\\
1.36842105263158	-1.78947368421053	0.232686980609418	0.232686980609418\\
1.36842105263158	-1.57894736842105	-0.121883656509695	-0.121883656509695\\
1.36842105263158	-1.36842105263158	-0.43213296398892	-0.43213296398892\\
1.36842105263158	-1.15789473684211	-0.698060941828255	-0.698060941828255\\
1.36842105263158	-0.947368421052632	-0.919667590027701	-0.919667590027701\\
1.36842105263158	-0.736842105263158	-1.09695290858726	-1.09695290858726\\
1.36842105263158	-0.526315789473684	-1.22991689750693	-1.22991689750693\\
1.36842105263158	-0.315789473684211	-1.3185595567867	-1.3185595567867\\
1.36842105263158	-0.105263157894737	-1.36288088642659	-1.36288088642659\\
1.36842105263158	0.105263157894737	-1.36288088642659	-1.36288088642659\\
1.36842105263158	0.315789473684211	-1.3185595567867	-1.3185595567867\\
1.36842105263158	0.526315789473684	-1.22991689750693	-1.22991689750693\\
1.36842105263158	0.736842105263158	-1.09695290858726	-1.09695290858726\\
1.36842105263158	0.947368421052631	-0.919667590027701	-0.919667590027701\\
1.36842105263158	1.15789473684211	-0.698060941828255	-0.698060941828255\\
1.36842105263158	1.36842105263158	-0.43213296398892	-0.43213296398892\\
1.36842105263158	1.57894736842105	-0.121883656509695	-0.121883656509695\\
1.36842105263158	1.78947368421053	0.232686980609418	0.232686980609418\\
1.36842105263158	2	0.631578947368421	0.631578947368421\\
1.47368421052632	-2	0.526315789473684	0.526315789473684\\
1.47368421052632	-1.78947368421053	0.127423822714682	0.127423822714682\\
1.47368421052632	-1.57894736842105	-0.227146814404432	-0.227146814404432\\
1.47368421052632	-1.36842105263158	-0.537396121883656	-0.537396121883656\\
1.47368421052632	-1.15789473684211	-0.803324099722992	-0.803324099722992\\
1.47368421052632	-0.947368421052632	-1.02493074792244	-1.02493074792244\\
1.47368421052632	-0.736842105263158	-1.20221606648199	-1.20221606648199\\
1.47368421052632	-0.526315789473684	-1.33518005540166	-1.33518005540166\\
1.47368421052632	-0.315789473684211	-1.42382271468144	-1.42382271468144\\
1.47368421052632	-0.105263157894737	-1.46814404432133	-1.46814404432133\\
1.47368421052632	0.105263157894737	-1.46814404432133	-1.46814404432133\\
1.47368421052632	0.315789473684211	-1.42382271468144	-1.42382271468144\\
1.47368421052632	0.526315789473684	-1.33518005540166	-1.33518005540166\\
1.47368421052632	0.736842105263158	-1.20221606648199	-1.20221606648199\\
1.47368421052632	0.947368421052631	-1.02493074792244	-1.02493074792244\\
1.47368421052632	1.15789473684211	-0.803324099722992	-0.803324099722992\\
1.47368421052632	1.36842105263158	-0.537396121883657	-0.537396121883657\\
1.47368421052632	1.57894736842105	-0.227146814404432	-0.227146814404432\\
1.47368421052632	1.78947368421053	0.127423822714681	0.127423822714681\\
1.47368421052632	2	0.526315789473684	0.526315789473684\\
1.57894736842105	-2	0.421052631578947	0.421052631578947\\
1.57894736842105	-1.78947368421053	0.0221606648199446	0.0221606648199446\\
1.57894736842105	-1.57894736842105	-0.332409972299169	-0.332409972299169\\
1.57894736842105	-1.36842105263158	-0.642659279778393	-0.642659279778393\\
1.57894736842105	-1.15789473684211	-0.908587257617729	-0.908587257617729\\
1.57894736842105	-0.947368421052632	-1.13019390581717	-1.13019390581717\\
1.57894736842105	-0.736842105263158	-1.30747922437673	-1.30747922437673\\
1.57894736842105	-0.526315789473684	-1.4404432132964	-1.4404432132964\\
1.57894736842105	-0.315789473684211	-1.52908587257618	-1.52908587257618\\
1.57894736842105	-0.105263157894737	-1.57340720221607	-1.57340720221607\\
1.57894736842105	0.105263157894737	-1.57340720221607	-1.57340720221607\\
1.57894736842105	0.315789473684211	-1.52908587257618	-1.52908587257618\\
1.57894736842105	0.526315789473684	-1.4404432132964	-1.4404432132964\\
1.57894736842105	0.736842105263158	-1.30747922437673	-1.30747922437673\\
1.57894736842105	0.947368421052631	-1.13019390581717	-1.13019390581717\\
1.57894736842105	1.15789473684211	-0.908587257617729	-0.908587257617729\\
1.57894736842105	1.36842105263158	-0.642659279778394	-0.642659279778394\\
1.57894736842105	1.57894736842105	-0.332409972299169	-0.332409972299169\\
1.57894736842105	1.78947368421053	0.0221606648199442	0.0221606648199442\\
1.57894736842105	2	0.421052631578947	0.421052631578947\\
1.68421052631579	-2	0.315789473684211	0.315789473684211\\
1.68421052631579	-1.78947368421053	-0.0831024930747921	-0.0831024930747921\\
1.68421052631579	-1.57894736842105	-0.437673130193906	-0.437673130193906\\
1.68421052631579	-1.36842105263158	-0.74792243767313	-0.74792243767313\\
1.68421052631579	-1.15789473684211	-1.01385041551247	-1.01385041551247\\
1.68421052631579	-0.947368421052632	-1.23545706371191	-1.23545706371191\\
1.68421052631579	-0.736842105263158	-1.41274238227147	-1.41274238227147\\
1.68421052631579	-0.526315789473684	-1.54570637119114	-1.54570637119114\\
1.68421052631579	-0.315789473684211	-1.63434903047091	-1.63434903047091\\
1.68421052631579	-0.105263157894737	-1.6786703601108	-1.6786703601108\\
1.68421052631579	0.105263157894737	-1.6786703601108	-1.6786703601108\\
1.68421052631579	0.315789473684211	-1.63434903047091	-1.63434903047091\\
1.68421052631579	0.526315789473684	-1.54570637119114	-1.54570637119114\\
1.68421052631579	0.736842105263158	-1.41274238227147	-1.41274238227147\\
1.68421052631579	0.947368421052631	-1.23545706371191	-1.23545706371191\\
1.68421052631579	1.15789473684211	-1.01385041551247	-1.01385041551247\\
1.68421052631579	1.36842105263158	-0.74792243767313	-0.74792243767313\\
1.68421052631579	1.57894736842105	-0.437673130193906	-0.437673130193906\\
1.68421052631579	1.78947368421053	-0.0831024930747926	-0.0831024930747926\\
1.68421052631579	2	0.315789473684211	0.315789473684211\\
1.78947368421053	-2	0.210526315789474	0.210526315789474\\
1.78947368421053	-1.78947368421053	-0.188365650969529	-0.188365650969529\\
1.78947368421053	-1.57894736842105	-0.542936288088643	-0.542936288088643\\
1.78947368421053	-1.36842105263158	-0.853185595567867	-0.853185595567867\\
1.78947368421053	-1.15789473684211	-1.1191135734072	-1.1191135734072\\
1.78947368421053	-0.947368421052632	-1.34072022160665	-1.34072022160665\\
1.78947368421053	-0.736842105263158	-1.5180055401662	-1.5180055401662\\
1.78947368421053	-0.526315789473684	-1.65096952908587	-1.65096952908587\\
1.78947368421053	-0.315789473684211	-1.73961218836565	-1.73961218836565\\
1.78947368421053	-0.105263157894737	-1.78393351800554	-1.78393351800554\\
1.78947368421053	0.105263157894737	-1.78393351800554	-1.78393351800554\\
1.78947368421053	0.315789473684211	-1.73961218836565	-1.73961218836565\\
1.78947368421053	0.526315789473684	-1.65096952908587	-1.65096952908587\\
1.78947368421053	0.736842105263158	-1.5180055401662	-1.5180055401662\\
1.78947368421053	0.947368421052631	-1.34072022160665	-1.34072022160665\\
1.78947368421053	1.15789473684211	-1.1191135734072	-1.1191135734072\\
1.78947368421053	1.36842105263158	-0.853185595567867	-0.853185595567867\\
1.78947368421053	1.57894736842105	-0.542936288088643	-0.542936288088643\\
1.78947368421053	1.78947368421053	-0.18836565096953	-0.18836565096953\\
1.78947368421053	2	0.210526315789474	0.210526315789474\\
1.89473684210526	-2	0.105263157894737	0.105263157894737\\
1.89473684210526	-1.78947368421053	-0.293628808864266	-0.293628808864266\\
1.89473684210526	-1.57894736842105	-0.648199445983379	-0.648199445983379\\
1.89473684210526	-1.36842105263158	-0.958448753462604	-0.958448753462604\\
1.89473684210526	-1.15789473684211	-1.22437673130194	-1.22437673130194\\
1.89473684210526	-0.947368421052632	-1.44598337950139	-1.44598337950139\\
1.89473684210526	-0.736842105263158	-1.62326869806094	-1.62326869806094\\
1.89473684210526	-0.526315789473684	-1.75623268698061	-1.75623268698061\\
1.89473684210526	-0.315789473684211	-1.84487534626039	-1.84487534626039\\
1.89473684210526	-0.105263157894737	-1.88919667590028	-1.88919667590028\\
1.89473684210526	0.105263157894737	-1.88919667590028	-1.88919667590028\\
1.89473684210526	0.315789473684211	-1.84487534626039	-1.84487534626039\\
1.89473684210526	0.526315789473684	-1.75623268698061	-1.75623268698061\\
1.89473684210526	0.736842105263158	-1.62326869806094	-1.62326869806094\\
1.89473684210526	0.947368421052631	-1.44598337950139	-1.44598337950139\\
1.89473684210526	1.15789473684211	-1.22437673130194	-1.22437673130194\\
1.89473684210526	1.36842105263158	-0.958448753462604	-0.958448753462604\\
1.89473684210526	1.57894736842105	-0.648199445983379	-0.648199445983379\\
1.89473684210526	1.78947368421053	-0.293628808864266	-0.293628808864266\\
1.89473684210526	2	0.105263157894737	0.105263157894737\\
2	-2	0	0\\
2	-1.78947368421053	-0.398891966759003	-0.398891966759003\\
2	-1.57894736842105	-0.753462603878116	-0.753462603878116\\
2	-1.36842105263158	-1.06371191135734	-1.06371191135734\\
2	-1.15789473684211	-1.32963988919668	-1.32963988919668\\
2	-0.947368421052632	-1.55124653739612	-1.55124653739612\\
2	-0.736842105263158	-1.72853185595568	-1.72853185595568\\
2	-0.526315789473684	-1.86149584487535	-1.86149584487535\\
2	-0.315789473684211	-1.95013850415512	-1.95013850415512\\
2	-0.105263157894737	-1.99445983379501	-1.99445983379501\\
2	0.105263157894737	-1.99445983379501	-1.99445983379501\\
2	0.315789473684211	-1.95013850415512	-1.95013850415512\\
2	0.526315789473684	-1.86149584487535	-1.86149584487535\\
2	0.736842105263158	-1.72853185595568	-1.72853185595568\\
2	0.947368421052631	-1.55124653739612	-1.55124653739612\\
2	1.15789473684211	-1.32963988919668	-1.32963988919668\\
2	1.36842105263158	-1.06371191135734	-1.06371191135734\\
2	1.57894736842105	-0.753462603878116	-0.753462603878116\\
2	1.78947368421053	-0.398891966759003	-0.398891966759003\\
2	2	0	0\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
0	0	-0\\
0.105263157894737	0	-0.105263157894737\\
0.210526315789474	0	-0.210526315789474\\
0.315789473684211	0	-0.315789473684211\\
0.421052631578947	0	-0.421052631578947\\
0.526315789473684	0	-0.526315789473684\\
0.631578947368421	0	-0.631578947368421\\
0.736842105263158	0	-0.736842105263158\\
0.842105263157895	0	-0.842105263157895\\
0.947368421052632	0	-0.947368421052632\\
1.05263157894737	0	-1.05263157894737\\
1.15789473684211	0	-1.15789473684211\\
1.26315789473684	0	-1.26315789473684\\
1.36842105263158	0	-1.36842105263158\\
1.47368421052632	0	-1.47368421052632\\
1.57894736842105	0	-1.57894736842105\\
1.68421052631579	0	-1.68421052631579\\
1.78947368421053	0	-1.78947368421053\\
1.89473684210526	0	-1.89473684210526\\
2	0	-2\\
};
%\addlegendentry{data3}



\addplot3[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y	z\\
2	-2	-0\\
1.20987654320988	-1.55555555555556	-0\\
0.617283950617284	-1.11111111111111	-0\\
0.222222222222222	-0.666666666666667	-0\\
0.0246913580246914	-0.222222222222222	-0\\
0.0246913580246914	0.222222222222222	-0\\
0.222222222222222	0.666666666666667	-0\\
0.617283950617284	1.11111111111111	-0\\
1.20987654320988	1.55555555555556	-0\\
2	2	-0\\
}--cycle;
%\addlegendentry{data5}



\end{axis}
\end{tikzpicture}%
